Action Languages Based Actual Causality for Computational Ethics: a Sound and Complete Implementation in ASP

Although moral responsibility is not circumscribed by causality, they are both closely intermixed. Furthermore, rationally understanding the evolution of the physical world is inherently linked with the idea of causality. Thus, the decision-making applications based on automated planning inevitably have to deal with causality, especially if they consider imputability aspects or integrate references to ethical norms. The many debates around causation in the last decades have shown how complex this notion is and thus, how difficult is its integration with planning. As a result, much of the work in computational ethics relegates causality to the background, despite the considerations stated above. This paper's contribution is to provide a complete and sound translation into logic programming from an actual causation definition suitable for action languages, this definition is a formalisation of Wright's NESS test. The obtained logic program allows to deal with complex causal relations. In addition to enabling agents to reason about causality, this contribution specifically enables the computational ethics domain to handle situations that were previously out of reach. In a context where ethical considerations in decision-making are increasingly important, advances in computational ethics can greatly benefit the entire AI community.

==> cond_effects.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp45390317880072284] 
\draw   (119.36,25.86) -- (112.67,37.4) -- (99.27,37.4) -- (92.57,25.86) -- (99.27,14.33) -- (112.67,14.33) -- cycle ;
%Shape: Rectangle [id:dp21034284149386528] 
\draw   (143.32,12.59) -- (157.19,12.59) -- (157.19,19.16) -- (143.32,19.16) -- cycle ;
%Shape: Polygon [id:dp6998019156998223] 
\draw   (155.18,29.06) -- (152.47,33.57) -- (147.05,33.57) -- (144.34,29.06) -- (147.05,24.56) -- (152.47,24.56) -- cycle ;
%Shape: Polygon [id:dp7356050287779647] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (120.21,85.75) -- (113.51,97.29) -- (100.12,97.29) -- (93.42,85.75) -- (100.12,74.22) -- (113.51,74.22) -- cycle ;
%Flowchart: Process [id:dp6758068062661415] 
\draw  [dash pattern={on 6pt off 0.75pt}][line width=0.75]  (140.59,6.05) -- (298.6,6.05) -- (298.6,38.93) -- (140.59,38.93) -- cycle ;
%Straight Lines [id:da4057883497039536] 
\draw    (191.4,32.45) -- (209.4,32.45) ;
\draw [shift={(211.4,32.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12348173069046298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (191.86,23.79) -- (209.46,23.83) ;
\draw [shift={(211.46,23.84)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp038528814925078425] 
\draw  [line width=0.75]  (39.23,32) -- (63.3,32) -- (63.3,51.34) -- (39.23,51.34) -- cycle ;
%Straight Lines [id:da2292661210092517] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75.53,6.3) -- (75.53,156.7) ;
%Straight Lines [id:da5613606934891513] 
\draw    (64.03,40.7) .. controls (64.74,38.45) and (66.22,37.68) .. (68.47,38.39) .. controls (70.72,39.1) and (72.19,38.34) .. (72.9,36.09) .. controls (73.61,33.84) and (75.09,33.07) .. (77.34,33.78) .. controls (79.59,34.49) and (81.07,33.72) .. (81.78,31.47) -- (83.7,30.47) -- (90.8,26.79) ;
\draw [shift={(92.57,25.86)}, rotate = 152.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da707105615628012] 
\draw    (191.86,14.46) .. controls (193.51,12.77) and (195.17,12.75) .. (196.86,14.39) .. controls (198.55,16.03) and (200.21,16.01) .. (201.86,14.32) -- (202.13,14.31) -- (210.13,14.2) ;
\draw [shift={(212.13,14.17)}, rotate = 179.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7958467590042071] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.62,41.52) -- (295.03,157.2) ;
%Shape: Rectangle [id:dp40715505662124407] 
\draw  [line width=0.75]  (131.23,87.5) -- (155.3,87.5) -- (155.3,106.84) -- (131.23,106.84) -- cycle ;
%Shape: Polygon [id:dp4162409030048888] 
\draw   (31.21,130.75) -- (24.51,142.29) -- (11.12,142.29) -- (4.42,130.75) -- (11.12,119.22) -- (24.51,119.22) -- cycle ;
%Straight Lines [id:da04279236339271475] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.83,41.89) -- (211.33,156.89) ;
%Straight Lines [id:da5658306541464919] 
\draw    (64.03,40.7) .. controls (66.39,40.72) and (67.56,41.91) .. (67.53,44.27) .. controls (67.5,46.63) and (68.67,47.82) .. (71.03,47.84) .. controls (73.39,47.87) and (74.55,49.06) .. (74.52,51.42) .. controls (74.49,53.78) and (75.66,54.97) .. (78.02,54.99) .. controls (80.38,55.01) and (81.55,56.2) .. (81.52,58.56) .. controls (81.49,60.92) and (82.66,62.11) .. (85.02,62.14) .. controls (87.37,62.17) and (88.54,63.36) .. (88.51,65.71) .. controls (88.48,68.07) and (89.65,69.26) .. (92.01,69.28) .. controls (94.37,69.31) and (95.54,70.5) .. (95.51,72.86) -- (95.6,72.95) -- (95.6,72.95) ;
\draw [shift={(95.6,72.95)}, rotate = 225.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da9866216097400562] 
\draw    (200.47,80.9) .. controls (201.27,78.69) and (202.78,77.98) .. (204.99,78.78) .. controls (207.2,79.58) and (208.71,78.87) .. (209.52,76.66) .. controls (210.33,74.45) and (211.84,73.74) .. (214.05,74.54) .. controls (216.26,75.34) and (217.77,74.63) .. (218.58,72.42) .. controls (219.39,70.21) and (220.9,69.5) .. (223.11,70.3) -- (223.52,70.1) -- (230.76,66.71) ;
\draw [shift={(232.57,65.86)}, rotate = 154.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da19075383555629677] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (198.36,118.84) .. controls (200.25,117.43) and (201.9,117.66) .. (203.31,119.55) .. controls (204.72,121.44) and (206.37,121.67) .. (208.26,120.26) .. controls (210.15,118.85) and (211.8,119.08) .. (213.21,120.97) .. controls (214.62,122.86) and (216.27,123.09) .. (218.16,121.68) .. controls (220.05,120.26) and (221.7,120.49) .. (223.11,122.38) .. controls (224.52,124.27) and (226.17,124.5) .. (228.06,123.09) -- (231.88,123.64) -- (231.88,123.64) ;
\draw [shift={(231.88,123.64)}, rotate = 188.15] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,6.71) -- (0,-6.71)   ;
%Straight Lines [id:da6388622780679243] 
\draw    (156.03,98.2) .. controls (156.26,95.85) and (157.54,94.79) .. (159.89,95.02) .. controls (162.24,95.25) and (163.52,94.19) .. (163.75,91.84) .. controls (163.98,89.49) and (165.26,88.43) .. (167.61,88.66) .. controls (169.96,88.89) and (171.24,87.83) .. (171.47,85.48) -- (175.23,82.39) -- (175.23,82.39) ;
%Straight Lines [id:da6101330020058802] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (156.03,98.2) .. controls (158.39,98.23) and (159.55,99.42) .. (159.52,101.78) .. controls (159.49,104.14) and (160.65,105.33) .. (163.01,105.36) .. controls (165.36,105.39) and (166.52,106.59) .. (166.49,108.94) .. controls (166.46,111.3) and (167.62,112.5) .. (169.98,112.53) .. controls (172.34,112.56) and (173.5,113.75) .. (173.47,116.11) -- (174.23,116.89) -- (174.23,116.89) ;
%Shape: Polygon [id:dp5647147579580793] 
\draw   (198.23,80.21) -- (193.17,88.51) -- (183.04,88.51) -- (177.98,80.21) -- (183.04,71.9) -- (193.17,71.9) -- cycle ;
%Shape: Polygon [id:dp22632291186159392] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (197.23,114.71) -- (192.17,123.01) -- (182.04,123.01) -- (176.98,114.71) -- (182.04,106.4) -- (192.17,106.4) -- cycle ;
%Shape: Polygon [id:dp29724607798109925] 
\draw   (258.86,99.36) -- (252.17,110.9) -- (238.77,110.9) -- (232.07,99.36) -- (238.77,87.83) -- (252.17,87.83) -- cycle ;
%Shape: Polygon [id:dp6876940807160874] 
\draw   (259.21,130.75) -- (252.51,142.29) -- (239.12,142.29) -- (232.42,130.75) -- (239.12,119.22) -- (252.51,119.22) -- cycle ;
%Shape: Polygon [id:dp90877671970812] 
\draw   (259.36,65.86) -- (252.67,77.4) -- (239.27,77.4) -- (232.57,65.86) -- (239.27,54.33) -- (252.67,54.33) -- cycle ;
%Straight Lines [id:da024922279912966028] 
\draw    (156.03,98.2) .. controls (157.72,96.55) and (159.39,96.58) .. (161.03,98.27) .. controls (162.67,99.96) and (164.34,99.99) .. (166.03,98.35) .. controls (167.72,96.71) and (169.39,96.74) .. (171.03,98.43) .. controls (172.68,100.12) and (174.34,100.14) .. (176.03,98.5) .. controls (177.72,96.86) and (179.39,96.89) .. (181.03,98.58) .. controls (182.67,100.27) and (184.34,100.3) .. (186.03,98.66) .. controls (187.72,97.02) and (189.38,97.04) .. (191.03,98.73) .. controls (192.67,100.42) and (194.34,100.45) .. (196.03,98.81) .. controls (197.72,97.17) and (199.39,97.2) .. (201.03,98.89) .. controls (202.67,100.58) and (204.33,100.6) .. (206.02,98.96) .. controls (207.71,97.32) and (209.38,97.35) .. (211.02,99.04) .. controls (212.66,100.73) and (214.33,100.76) .. (216.02,99.12) .. controls (217.71,97.48) and (219.37,97.5) .. (221.02,99.19) -- (222.07,99.21) -- (230.07,99.33) ;
\draw [shift={(232.07,99.36)}, rotate = 180.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7948137448997639] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (64.03,40.7) -- (233.09,60.21) ;
\draw [shift={(235.08,60.44)}, rotate = 186.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da16161105481987548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (199.1,55.45) -- (236.06,117.52) ;
\draw [shift={(237.08,119.24)}, rotate = 239.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Polygon [id:dp832683381083964] 
\draw   (31.71,84.75) -- (25.01,96.29) -- (11.62,96.29) -- (4.92,84.75) -- (11.62,73.22) -- (25.01,73.22) -- cycle ;
%Shape: Polygon [id:dp18936050717891972] 
\draw   (117.71,130.25) -- (111.01,141.79) -- (97.62,141.79) -- (90.92,130.25) -- (97.62,118.72) -- (111.01,118.72) -- cycle ;
%Straight Lines [id:da6648941855646509] 
\draw    (31.21,130.75) -- (88.92,130.27) ;
\draw [shift={(90.92,130.25)}, rotate = 179.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da28332163179842906] 
\draw    (117.71,130.25) -- (230.42,130.74) ;
\draw [shift={(232.42,130.75)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9084726406355446] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (31.71,84.75) -- (91.42,85.72) ;
\draw [shift={(93.42,85.75)}, rotate = 180.93] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (105.97,26.86) node  [font=\small]  {$l_{c3}$};
% Text Node
\draw (106.82,85.75) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$l_{c1}$};
% Text Node
\draw (158.33,12.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {events};
% Text Node
\draw (156.19,26.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {fluents};
% Text Node
\draw (212.19,28.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {inertia};
% Text Node
\draw (211.69,20.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {NESS-cause};
% Text Node
\draw (20.5,150.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=0$};
% Text Node
\draw (43.73,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a_{e'}$};
% Text Node
\draw (249,147.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=2$};
% Text Node
\draw (109.5,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=1$};
% Text Node
\draw (212.19,11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {direct NESS-cause};
% Text Node
\draw (135.73,92.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_{e}$};
% Text Node
\draw (17.82,130.75) node  [font=\small]  {$l_{1}$};
% Text Node
\draw (171.61,68.64) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$[ \ \ \ ]$};
% Text Node
\draw (188.1,80.21) node  [font=\small]  {$l_{c3}$};
% Text Node
\draw (170.48,102.79) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$[ \ \ \ ]$};
% Text Node
\draw (187.1,114.71) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$l_{c1}$};
% Text Node
\draw (245.47,99.36) node  [font=\small]  {$l_{2}$};
% Text Node
\draw (245.82,130.75) node  [font=\small]  {$l_{1}$};
% Text Node
\draw (245.97,65.86) node  [font=\small]  {$l_{3}$};
% Text Node
\draw (18.32,84.75) node  [font=\small]  {$l_{c1}$};
% Text Node
\draw (104.32,130.25) node  [font=\small]  {$l_{1}$};


\end{tikzpicture}

==> fig_ACE.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7349701712987755] 
\draw   (73.62,89.64) -- (182.5,89.64) -- (182.5,215.64) -- (73.62,215.64) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp5297716416820903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (115.35,183.9) .. controls (115.35,180.41) and (118.18,177.58) .. (121.67,177.58) -- (176.35,177.58) .. controls (176.35,177.58) and (176.35,177.58) .. (176.35,177.58) -- (176.35,202.86) .. controls (176.35,206.35) and (173.52,209.18) .. (170.03,209.18) -- (115.35,209.18) .. controls (115.35,209.18) and (115.35,209.18) .. (115.35,209.18) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp21066760952293628] 
\draw   (80.37,126.95) .. controls (80.37,123.46) and (83.2,120.63) .. (86.69,120.63) -- (141.37,120.63) .. controls (141.37,120.63) and (141.37,120.63) .. (141.37,120.63) -- (141.37,145.91) .. controls (141.37,149.4) and (138.54,152.23) .. (135.05,152.23) -- (80.37,152.23) .. controls (80.37,152.23) and (80.37,152.23) .. (80.37,152.23) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp4930812875454358] 
\draw   (2.73,182.21) .. controls (2.73,178.72) and (5.56,175.89) .. (9.05,175.89) -- (63.72,175.89) .. controls (63.72,175.89) and (63.72,175.89) .. (63.72,175.89) -- (63.72,201.17) .. controls (63.72,204.66) and (60.9,207.49) .. (57.41,207.49) -- (2.73,207.49) .. controls (2.73,207.49) and (2.73,207.49) .. (2.73,207.49) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp7761571458705556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ] (191.7,182.83) .. controls (191.7,179.34) and (194.53,176.51) .. (198.02,176.51) -- (257,176.51) .. controls (257,176.51) and (257,176.51) .. (257,176.51) -- (257,201.79) .. controls (257,205.28) and (254.17,208.11) .. (250.68,208.11) -- (191.7,208.11) .. controls (191.7,208.11) and (191.7,208.11) .. (191.7,208.11) -- cycle ;
%Shape: Rectangle [id:dp8796349613216079] 
\draw   (261.62,88.64) -- (370.5,88.64) -- (370.5,214.64) -- (261.62,214.64) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp301190051821846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (303.35,182.9) .. controls (303.35,179.41) and (306.18,176.58) .. (309.67,176.58) -- (364.35,176.58) .. controls (364.35,176.58) and (364.35,176.58) .. (364.35,176.58) -- (364.35,201.86) .. controls (364.35,205.35) and (361.52,208.18) .. (358.03,208.18) -- (303.35,208.18) .. controls (303.35,208.18) and (303.35,208.18) .. (303.35,208.18) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp9709687959341604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ] (380.16,181.63) .. controls (380.16,178.14) and (382.99,175.31) .. (386.48,175.31) -- (446.5,175.31) .. controls (446.5,175.31) and (446.5,175.31) .. (446.5,175.31) -- (446.5,200.59) .. controls (446.5,204.08) and (443.67,206.91) .. (440.18,206.91) -- (380.16,206.91) .. controls (380.16,206.91) and (380.16,206.91) .. (380.16,206.91) -- cycle ;
%Shape: Rectangle [id:dp4574889012488994] 
\draw   (450.62,87.64) -- (559.5,87.64) -- (559.5,213.64) -- (450.62,213.64) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp3662336373361377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (491.35,181.9) .. controls (491.35,178.41) and (494.18,175.58) .. (497.67,175.58) -- (552.35,175.58) .. controls (552.35,175.58) and (552.35,175.58) .. (552.35,175.58) -- (552.35,200.86) .. controls (552.35,204.35) and (549.52,207.18) .. (546.03,207.18) -- (491.35,207.18) .. controls (491.35,207.18) and (491.35,207.18) .. (491.35,207.18) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp718526914333719] 
\draw   (454.2,98.95) .. controls (454.2,95.46) and (457.03,92.63) .. (460.52,92.63) -- (525,92.63) .. controls (525,92.63) and (525,92.63) .. (525,92.63) -- (525,117.91) .. controls (525,121.4) and (522.17,124.23) .. (518.68,124.23) -- (454.2,124.23) .. controls (454.2,124.23) and (454.2,124.23) .. (454.2,124.23) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp8221958071229818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ] (567.16,180.51) .. controls (567.16,176.97) and (570.02,174.11) .. (573.56,174.11) -- (632.31,174.11) .. controls (632.31,174.11) and (632.31,174.11) .. (632.31,174.11) -- (632.31,199.71) .. controls (632.31,203.24) and (629.44,206.11) .. (625.91,206.11) -- (567.16,206.11) .. controls (567.16,206.11) and (567.16,206.11) .. (567.16,206.11) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp6374231966338482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (489.35,138.9) .. controls (489.35,135.41) and (492.18,132.58) .. (495.67,132.58) -- (550.35,132.58) .. controls (550.35,132.58) and (550.35,132.58) .. (550.35,132.58) -- (550.35,157.86) .. controls (550.35,161.35) and (547.52,164.18) .. (544.03,164.18) -- (489.35,164.18) .. controls (489.35,164.18) and (489.35,164.18) .. (489.35,164.18) -- cycle ;
%Straight Lines [id:da09850918553850474] 
\draw    (63.12,190.73) -- (112.45,191.05) ;
\draw [shift={(114.45,191.06)}, rotate = 180.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9303153308146723] 
\draw    (99.97,152.27) -- (99.45,190.64) ;
%Straight Lines [id:da43690151769175856] 
\draw    (176.45,191.39) -- (189.7,191.31) ;
\draw [shift={(191.7,191.3)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6701168614216615] 
\draw    (256.5,191.25) -- (301.03,190.98) ;
\draw [shift={(303.03,190.97)}, rotate = 179.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3256319548368616] 
\draw    (364.7,191.3) -- (377.94,191.22) ;
\draw [shift={(379.94,191.21)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da0713352697632843] 
\draw    (551.94,191.21) -- (565.18,191.13) ;
\draw [shift={(567.18,191.12)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7549235245717263] 
\draw    (446,189.75) -- (490.86,189.64) ;
\draw [shift={(492.86,189.64)}, rotate = 179.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5065776193455769] 
\draw    (141.39,136.3) -- (473.17,135.87) ;
%Straight Lines [id:da5354600108489143] 
\draw    (285.92,135.87) -- (286.06,190.64) ;
%Straight Lines [id:da7534027874053464] 
\draw    (519.97,163.97) -- (519.97,172.97) ;
\draw [shift={(519.97,174.97)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3717373085960711] 
\draw    (473.27,149.55) -- (486.52,149.47) ;
\draw [shift={(488.52,149.45)}, rotate = 179.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da03540249968201126] 
\draw    (472.97,190.97) -- (472.97,123.97) ;
%Rounded Diagonal Corner Rect [id:dp9883928798008197] 
\draw   (565.73,89.19) .. controls (565.73,87.92) and (566.76,86.89) .. (568.03,86.89) -- (586.75,86.89) .. controls (586.75,86.89) and (586.75,86.89) .. (586.75,86.89) -- (586.75,96.1) .. controls (586.75,97.37) and (585.71,98.4) .. (584.44,98.4) -- (565.73,98.4) .. controls (565.73,98.4) and (565.73,98.4) .. (565.73,98.4) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp8563798029099237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ] (565.93,103.99) .. controls (565.93,102.72) and (566.96,101.69) .. (568.23,101.69) -- (586.95,101.69) .. controls (586.95,101.69) and (586.95,101.69) .. (586.95,101.69) -- (586.95,110.9) .. controls (586.95,112.17) and (585.91,113.2) .. (584.64,113.2) -- (565.93,113.2) .. controls (565.93,113.2) and (565.93,113.2) .. (565.93,113.2) -- cycle ;
%Rounded Diagonal Corner Rect [id:dp6339903384389975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ] (565.93,118.99) .. controls (565.93,117.72) and (566.96,116.69) .. (568.23,116.69) -- (586.95,116.69) .. controls (586.95,116.69) and (586.95,116.69) .. (586.95,116.69) -- (586.95,125.9) .. controls (586.95,127.17) and (585.91,128.2) .. (584.64,128.2) -- (565.93,128.2) .. controls (565.93,128.2) and (565.93,128.2) .. (565.93,128.2) -- cycle ;

% Text Node
\draw (87,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action Model};
% Text Node
\draw (276,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {Causal Model};
% Text Node
\draw (466,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ethical Model};
% Text Node
\draw (167,90.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{A}$};
% Text Node
\draw (356,90.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{C}$};
% Text Node
\draw (545,90.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{E}$};
% Text Node
\draw (587.95,88.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny domain-dependent}};
% Text Node
\draw (588.15,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny inferred knowledge}};
% Text Node
\draw (588.15,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny domain-independent}};
% Text Node
\draw (110.87,136.43) node  [font=\scriptsize] [align=left] {Context};
% Text Node
\draw (33.23,191.69) node  [font=\scriptsize] [align=left] {Scenario};
% Text Node
\draw (490,108.43) node  [font=\scriptsize] [align=left] { \ \ \ \ \ Ethical\\Specifications};
% Text Node
\draw (145.85,193.38) node  [font=\scriptsize] [align=left] {Event\\Motor};
% Text Node
\draw (333.85,192.38) node  [font=\scriptsize] [align=left] {Causal\\ Motor};
% Text Node
\draw (519.85,148.38) node  [font=\scriptsize] [align=left] {Theory of\\the Good};
% Text Node
\draw (521.85,191.38) node  [font=\scriptsize] [align=left] {Theory of\\ the Right};
% Text Node
\draw (599.73,190.11) node  [font=\scriptsize] [align=left] { \ \ \ \ Ethical\\Assessement};
% Text Node
\draw (223.66,192.31) node  [font=\scriptsize] [align=left] {Action Trace};
% Text Node
\draw (413.41,191.11) node  [font=\scriptsize] [align=left] {Causal Trace};


\end{tikzpicture}


==> ness_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp6893623003660679] 
\draw   (121.36,51.36) -- (114.67,62.9) -- (101.27,62.9) -- (94.57,51.36) -- (101.27,39.83) -- (114.67,39.83) -- cycle ;
%Shape: Rectangle [id:dp12573076768064617] 
\draw   (215.82,13.59) -- (229.69,13.59) -- (229.69,20.16) -- (215.82,20.16) -- cycle ;
%Shape: Polygon [id:dp5701890574557614] 
\draw   (228.68,30.06) -- (225.97,34.57) -- (220.55,34.57) -- (217.84,30.06) -- (220.55,25.56) -- (225.97,25.56) -- cycle ;
%Shape: Polygon [id:dp5704308776000813] 
\draw   (121.71,93.75) -- (115.01,105.29) -- (101.62,105.29) -- (94.92,93.75) -- (101.62,82.22) -- (115.01,82.22) -- cycle ;
%Shape: Regular Polygon [id:dp48979099933236825] 
\draw   (222.93,107.9) -- (216.24,119.49) -- (202.86,119.49) -- (196.17,107.9) -- (202.86,96.31) -- (216.24,96.31) -- cycle ;
%Shape: Regular Polygon [id:dp8780536882536334] 
\draw   (332.9,108.33) -- (326.21,119.92) -- (312.83,119.92) -- (306.14,108.33) -- (312.83,96.75) -- (326.21,96.75) -- cycle ;
%Flowchart: Process [id:dp5793010712223026] 
\draw  [dash pattern={on 6pt off 0.75pt}][line width=0.75]  (213.09,8.05) -- (366.8,8.05) -- (366.8,40.93) -- (213.09,40.93) -- cycle ;
%Straight Lines [id:da00015794972943239394] 
\draw    (262.4,34.95) -- (280.4,34.95) ;
\draw [shift={(282.4,34.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8076274802460093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.36,25.79) -- (279.96,25.83) ;
\draw [shift={(281.96,25.84)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Polygon [id:dp7238060644679427] 
\draw   (121.24,126.63) -- (114.54,138.16) -- (101.15,138.16) -- (94.45,126.63) -- (101.15,115.09) -- (114.54,115.09) -- cycle ;
%Shape: Polygon [id:dp6355585555626172] 
\draw   (121.36,166.4) -- (114.67,177.93) -- (101.27,177.93) -- (94.57,166.4) -- (101.27,154.86) -- (114.67,154.86) -- cycle ;
%Shape: Rectangle [id:dp32394197299921523] 
\draw  [line width=0.75]  (30,78) -- (65.8,78) -- (65.8,97.34) -- (30,97.34) -- cycle ;
%Straight Lines [id:da5103454315814933] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (82.53,6.3) -- (82,191.83) ;
%Straight Lines [id:da9625799604219181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.03,5.8) -- (180.67,191.83) ;
%Straight Lines [id:da7517061703614888] 
\draw    (65.7,128.74) .. controls (67.24,126.96) and (68.9,126.84) .. (70.68,128.38) .. controls (72.47,129.92) and (74.13,129.8) .. (75.67,128.01) .. controls (77.21,126.22) and (78.87,126.1) .. (80.66,127.64) -- (84.48,127.36) -- (92.45,126.78) ;
\draw [shift={(94.45,126.63)}, rotate = 175.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8313967435109247] 
\draw    (66.03,88.2) .. controls (67.98,86.87) and (69.62,87.19) .. (70.94,89.14) .. controls (72.26,91.09) and (73.9,91.41) .. (75.85,90.09) .. controls (77.8,88.76) and (79.44,89.08) .. (80.76,91.03) -- (85.1,91.86) -- (92.96,93.37) ;
\draw [shift={(94.92,93.75)}, rotate = 190.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da541307693944119] 
\draw    (65.8,78) .. controls (65.89,75.65) and (67.12,74.51) .. (69.47,74.6) .. controls (71.82,74.69) and (73.05,73.56) .. (73.14,71.21) .. controls (73.23,68.86) and (74.46,67.72) .. (76.81,67.81) .. controls (79.16,67.9) and (80.39,66.76) .. (80.48,64.41) .. controls (80.57,62.06) and (81.8,60.93) .. (84.15,61.02) -- (87.24,58.16) -- (93.11,52.72) ;
\draw [shift={(94.57,51.36)}, rotate = 137.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da33357104501702395] 
\draw    (65.47,138.01) .. controls (67.82,137.98) and (69.02,139.14) .. (69.05,141.5) .. controls (69.08,143.86) and (70.27,145.02) .. (72.63,144.99) .. controls (74.99,144.96) and (76.18,146.12) .. (76.21,148.48) .. controls (76.24,150.83) and (77.43,152) .. (79.78,151.97) .. controls (82.14,151.94) and (83.33,153.1) .. (83.36,155.46) .. controls (83.39,157.82) and (84.58,158.98) .. (86.94,158.95) -- (87.41,159.41) -- (93.14,165) ;
\draw [shift={(94.57,166.4)}, rotate = 224.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8539193663919992] 
\draw    (167.71,108.43) .. controls (169.35,106.73) and (171.02,106.7) .. (172.71,108.34) .. controls (174.41,109.97) and (176.08,109.94) .. (177.71,108.24) .. controls (179.35,106.55) and (181.02,106.52) .. (182.71,108.15) -- (186.18,108.09) -- (194.17,107.94) ;
\draw [shift={(196.17,107.9)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2761606061866211] 
\draw    (274,108.71) .. controls (275.65,107.03) and (277.31,107.01) .. (279,108.66) .. controls (280.69,110.31) and (282.35,110.29) .. (284,108.6) .. controls (285.65,106.91) and (287.31,106.89) .. (289,108.54) .. controls (290.69,110.19) and (292.35,110.17) .. (294,108.48) -- (296.14,108.45) -- (304.14,108.36) ;
\draw [shift={(306.14,108.33)}, rotate = 179.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da45991190886623023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (65.7,128.74) .. controls (109.72,177.84) and (274.62,137.1) .. (311.25,120.65) ;
\draw [shift={(312.83,119.92)}, rotate = 154.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da11952933105750185] 
\draw    (262.36,16.46) .. controls (264.01,14.77) and (265.67,14.75) .. (267.36,16.39) .. controls (269.05,18.03) and (270.71,18.01) .. (272.36,16.32) -- (272.63,16.31) -- (280.63,16.2) ;
\draw [shift={(282.63,16.17)}, rotate = 179.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da937826652519754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (287.62,40.52) -- (286.67,191.83) ;
%Shape: Rectangle [id:dp4836692105455812] 
\draw  [line width=0.75]  (30,119) -- (65.8,119) -- (65.8,138.34) -- (30,138.34) -- cycle ;
%Shape: Rectangle [id:dp39055029505322625] 
\draw  [line width=0.75]  (131.29,98.57) -- (167.09,98.57) -- (167.09,117.91) -- (131.29,117.91) -- cycle ;
%Shape: Rectangle [id:dp43381270364333835] 
\draw  [line width=0.75]  (238.14,99.43) -- (273.94,99.43) -- (273.94,118.77) -- (238.14,118.77) -- cycle ;
%Curve Lines [id:da34786525221427644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (27.7,21.73) .. controls (51.51,21.5) and (64.16,21.82) .. (93.77,21.73) ;
\draw [shift={(95.6,21.73)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Polygon [id:dp25831662543105294] 
\draw   (27.7,21.73) -- (21,33.26) -- (7.6,33.26) -- (0.91,21.73) -- (7.6,10.19) -- (21,10.19) -- cycle ;
%Shape: Polygon [id:dp17264867524000027] 
\draw   (122.4,21.73) -- (115.7,33.26) -- (102.3,33.26) -- (95.6,21.73) -- (102.3,10.19) -- (115.7,10.19) -- cycle ;
%Curve Lines [id:da707278120303504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (66.03,88.2) .. controls (106.71,43.51) and (274.2,83.92) .. (311.23,96.2) ;
\draw [shift={(312.83,96.75)}, rotate = 199.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5984706794309339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (167.71,108.43) .. controls (179.82,78.62) and (274.11,84.64) .. (307.84,101.71) ;
\draw [shift={(309.33,102.5)}, rotate = 208.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (107.97,52.36) node  [font=\small]  {$m_{k}$};
% Text Node
\draw (108.32,93.75) node  [font=\small]  {$w_{m}$};
% Text Node
\draw (209.55,108.9) node  [font=\small]  {$s_{sup}$};
% Text Node
\draw (319.52,109.33) node  [font=\small]  {$d$};
% Text Node
\draw (230.83,13.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {events};
% Text Node
\draw (230.69,27.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {fluents};
% Text Node
\draw (282.69,30.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {inertia};
% Text Node
\draw (282.19,22.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {NESS-cause};
% Text Node
\draw (107.84,127.63) node  [font=\normalsize]  {$w_{s}$};
% Text Node
\draw (107.97,167.4) node  [font=\small]  {$e_{n}$};
% Text Node
\draw (27.13,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=0$};
% Text Node
\draw (30,120.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{prod_{s}}^{0}$};
% Text Node
\draw (30.33,79.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{prod_{m}}^{0}$};
% Text Node
\draw (136.67,100.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{dis_{w}}^{1}$};
% Text Node
\draw (241.67,100.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{fau_{p}}^{2}$};
% Text Node
\draw (116.97,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=1$};
% Text Node
\draw (215.8,180.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=2$};
% Text Node
\draw (282.69,11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {direct NESS-cause};
% Text Node
\draw (301,179.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=3$};
% Text Node
\draw (14.3,22.73) node  [font=\small]  {$t_{os}$};
% Text Node
\draw (109,22.73) node  [font=\small]  {$t_{os}$};


\end{tikzpicture}


==> ness_example_sets.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6757810673208384] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.69 ] (51,112.08) .. controls (51,74.01) and (91.32,43.15) .. (141.05,43.15) .. controls (190.78,43.15) and (231.1,74.01) .. (231.1,112.08) .. controls (231.1,150.14) and (190.78,181) .. (141.05,181) .. controls (91.32,181) and (51,150.14) .. (51,112.08) -- cycle ;
%Shape: Ellipse [id:dp1720211703198442] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (161.02,82.56) .. controls (153.72,54.19) and (189.32,20.5) .. (240.53,7.32) .. controls (291.74,-5.85) and (339.18,6.46) .. (346.48,34.84) .. controls (353.78,63.21) and (318.18,96.9) .. (266.97,110.08) .. controls (215.76,123.25) and (168.32,110.94) .. (161.02,82.56) -- cycle ;
%Shape: Ellipse [id:dp1352940641326854] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.43 ] (159.74,143.42) .. controls (170.53,116.18) and (219.14,109.9) .. (268.3,129.38) .. controls (317.46,148.87) and (348.56,186.74) .. (337.76,213.98) .. controls (326.97,241.22) and (278.36,247.5) .. (229.2,228.02) .. controls (180.04,208.53) and (148.94,170.66) .. (159.74,143.42) -- cycle ;

% Text Node
\draw (58.9,103) node [anchor=north west][inner sep=0.75pt]    {$( fau_{p} ,2)$};
% Text Node
\draw (221.1,205.98) node [anchor=north west][inner sep=0.75pt]    {$( ini_{t_{os}} ,-1)$};
% Text Node
\draw (237,44.4) node [anchor=north west][inner sep=0.75pt]    {$( dis_{w} ,1)$};
% Text Node
\draw (222.5,161.4) node [anchor=north west][inner sep=0.75pt]    {$( prod_{s} ,0)$};
% Text Node
\draw (220.5,184.9) node [anchor=north west][inner sep=0.75pt]    {$( prod_{m} ,0)$};
% Text Node
\draw (63.5,43.9) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (313,90.4) node [anchor=north west][inner sep=0.75pt]    {$C_{1} '$};
% Text Node
\draw (114.5,47.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{R}$};
% Text Node
\draw (277,5.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{O}$};
% Text Node
\draw (161,62.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C\cap C_{1} '$};
% Text Node
\draw (313,140.9) node [anchor=north west][inner sep=0.75pt]    {$C_{2} '$};
% Text Node
\draw (275,140.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C_{O}$};
% Text Node
\draw (174.5,124.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C\cap C_{2} '$};


\end{tikzpicture}


==> pollution_for.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp4266254460114589] 
\draw   (65,65.16) -- (113.6,65.16) -- (113.6,85.16) -- (65,85.16) -- cycle ;
%Shape: Rectangle [id:dp9188876847756082] 
\draw   (261.67,71.63) -- (312.33,71.63) -- (312.33,91.63) -- (261.67,91.63) -- cycle ;
%Shape: Rectangle [id:dp6177948012322819] 
\draw   (385.4,71.93) -- (438,71.93) -- (438,91.93) -- (385.4,91.93) -- cycle ;
%Shape: Regular Polygon [id:dp36711921900316147] 
\draw   (146,124.78) -- (139.31,136.37) -- (125.93,136.37) -- (119.24,124.78) -- (125.93,113.19) -- (139.31,113.19) -- cycle ;
%Shape: Rectangle [id:dp33220060384038985] 
\draw   (387.48,33.26) -- (401.36,33.26) -- (401.36,39.83) -- (387.48,39.83) -- cycle ;
%Shape: Polygon [id:dp18319858420036983] 
\draw   (400.35,49.73) -- (397.64,54.23) -- (392.22,54.23) -- (389.51,49.73) -- (392.22,45.23) -- (397.64,45.23) -- cycle ;
%Shape: Regular Polygon [id:dp955275191264671] 
\draw   (184,75) -- (177.31,86.59) -- (163.93,86.59) -- (157.24,75) -- (163.93,63.41) -- (177.31,63.41) -- cycle ;
%Shape: Regular Polygon [id:dp7493287701994904] 
\draw   (360.93,80.73) -- (354.24,92.32) -- (340.86,92.32) -- (334.17,80.73) -- (340.86,69.15) -- (354.24,69.15) -- cycle ;
%Shape: Regular Polygon [id:dp1768953206081143] 
\draw   (487.07,81.83) -- (480.38,93.42) -- (467,93.42) -- (460.31,81.83) -- (467,70.25) -- (480.38,70.25) -- cycle ;
%Shape: Square [id:dp7624739851144265] 
\draw   (234.51,77.51) -- (248,91) -- (234.51,104.49) -- (221.02,91) -- cycle ;
%Shape: Rectangle [id:dp09133666693796172] 
\draw   (443.21,29.61) -- (449.37,35.51) -- (443.21,41.42) -- (437.05,35.51) -- cycle ;
%Shape: Regular Polygon [id:dp5690574641226068] 
\draw   (184,43.38) -- (177.31,54.97) -- (163.93,54.97) -- (157.24,43.38) -- (163.93,31.79) -- (177.31,31.79) -- cycle ;
%Flowchart: Process [id:dp8672610271130676] 
\draw  [dash pattern={on 6pt off 0.75pt}][line width=0.75]  (384.76,26.71) -- (496.5,26.71) -- (496.5,59.6) -- (384.76,59.6) -- cycle ;
%Straight Lines [id:da0700153033493095] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (248,91) -- (259.69,82.97) ;
\draw [shift={(261.33,81.83)}, rotate = 145.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9898266561195251] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (218,59) -- (221.02,91) ;
%Straight Lines [id:da9732054441122813] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (183.8,107.6) -- (221.02,91) ;
%Straight Lines [id:da7930138315665777] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (360.93,80.73) -- (383,80.29) ;
\draw [shift={(385,80.25)}, rotate = 178.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9263104619494785] 
\draw    (113.6,75.1) -- (155.24,75) ;
\draw [shift={(157.24,75)}, rotate = 179.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da29980721304239] 
\draw    (312.13,80.83) -- (331.67,80.53) ;
\draw [shift={(333.67,80.5)}, rotate = 179.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da9956378788292023] 
\draw    (107.5,117.8) -- (107.6,125.4) ;
%Straight Lines [id:da08090424651461703] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (435.03,44.96) -- (448.7,44.65) ;
\draw [shift={(450.7,44.6)}, rotate = 178.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6307548738606522] 
\draw    (435.03,54.46) -- (448.7,54.15) ;
\draw [shift={(450.7,54.1)}, rotate = 178.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Regular Polygon [id:dp5400240393667912] 
\draw   (183.8,107.6) -- (177.11,119.19) -- (163.73,119.19) -- (157.04,107.6) -- (163.73,96.01) -- (177.11,96.01) -- cycle ;
%Shape: Rectangle [id:dp5335214740141853] 
\draw   (63.33,97.56) -- (112.4,97.56) -- (112.4,117.56) -- (63.33,117.56) -- cycle ;
%Straight Lines [id:da09961366922794357] 
\draw    (112.6,107.5) -- (155.04,107.6) ;
\draw [shift={(157.04,107.6)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Regular Polygon [id:dp062073397000213415] 
\draw   (147,42.78) -- (140.31,54.37) -- (126.93,54.37) -- (120.24,42.78) -- (126.93,31.19) -- (140.31,31.19) -- cycle ;
%Straight Lines [id:da3853022211382774] 
\draw    (108.6,43.4) -- (118.24,42.89) ;
\draw [shift={(120.24,42.78)}, rotate = 176.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6644682538131554] 
\draw    (108.6,43.4) -- (108.49,65.36) ;
%Shape: Square [id:dp8718805516625427] 
\draw   (204.51,45.51) -- (218,59) -- (204.51,72.49) -- (191.02,59) -- cycle ;
%Straight Lines [id:da947813683246816] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (184,43.38) -- (191.02,59) ;
%Straight Lines [id:da47755515268592785] 
\draw  [dash pattern={on 3.75pt off 2.25pt}]  (184,75) -- (191.02,59) ;
%Straight Lines [id:da33220890228617983] 
\draw    (438.47,82.67) -- (458,82.36) ;
\draw [shift={(460,82.33)}, rotate = 179.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6617711037050905] 
\draw    (107.33,125.17) -- (117.24,124.84) ;
\draw [shift={(119.24,124.78)}, rotate = 178.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;

% Text Node
\draw (132.62,124.78) node  [font=\small]  {$e_{n}$};
% Text Node
\draw (170.62,75) node  [font=\small]  {$w_{m}$};
% Text Node
\draw (347.55,80.73) node  [font=\small]  {$s_{sup}$};
% Text Node
\draw (473.69,81.83) node  [font=\small]  {$d$};
% Text Node
\draw (234.51,91) node    {$\lor $};
% Text Node
\draw (170.62,43.38) node  [font=\small]  {$t_{os}$};
% Text Node
\draw (403.5,33.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {events};
% Text Node
\draw (403.36,47.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {fluents};
% Text Node
\draw (452.36,31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {operators};
% Text Node
\draw (452.36,41.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {pre};
% Text Node
\draw (451.86,50) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {eff};
% Text Node
\draw (88.2,107.56) node  [font=\small]  {$prod_{s}$};
% Text Node
\draw (287.87,81.63) node  [font=\small]  {$dis_{w}$};
% Text Node
\draw (412.6,81.93) node  [font=\small]  {$fau_{p}$};
% Text Node
\draw (170.42,107.6) node  [font=\normalsize]  {$w_{s}$};
% Text Node
\draw (91.4,75.16) node  [font=\small]  {$prod_{m}$};
% Text Node
\draw (133.62,42.78) node  [font=\small]  {$m_{k}$};
% Text Node
\draw (204.51,59) node    {$\land $};


\end{tikzpicture}


==> pollution_res.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:dp45390317880072284] 
\draw   (114.36,19.36) -- (107.67,30.9) -- (94.27,30.9) -- (87.57,19.36) -- (94.27,7.83) -- (107.67,7.83) -- cycle ;
%Shape: Rectangle [id:dp21034284149386528] 
\draw   (234.82,13.59) -- (248.69,13.59) -- (248.69,20.16) -- (234.82,20.16) -- cycle ;
%Shape: Polygon [id:dp6998019156998223] 
\draw   (247.68,30.06) -- (244.97,34.57) -- (239.55,34.57) -- (236.84,30.06) -- (239.55,25.56) -- (244.97,25.56) -- cycle ;
%Shape: Polygon [id:dp7356050287779647] 
\draw   (114.71,61.75) -- (108.01,73.29) -- (94.62,73.29) -- (87.92,61.75) -- (94.62,50.22) -- (108.01,50.22) -- cycle ;
%Shape: Regular Polygon [id:dp3896788864937182] 
\draw   (231.93,75.9) -- (225.24,87.49) -- (211.86,87.49) -- (205.17,75.9) -- (211.86,64.31) -- (225.24,64.31) -- cycle ;
%Shape: Regular Polygon [id:dp6852083732244239] 
\draw   (351.9,76.33) -- (345.21,87.92) -- (331.83,87.92) -- (325.14,76.33) -- (331.83,64.75) -- (345.21,64.75) -- cycle ;
%Flowchart: Process [id:dp6758068062661415] 
\draw  [dash pattern={on 6pt off 0.75pt}][line width=0.75]  (232.09,7.05) -- (385.8,7.05) -- (385.8,39.93) -- (232.09,39.93) -- cycle ;
%Straight Lines [id:da4057883497039536] 
\draw    (281.4,33.95) -- (299.4,33.95) ;
\draw [shift={(301.4,33.95)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12348173069046298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.36,24.79) -- (298.96,24.83) ;
\draw [shift={(300.96,24.84)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Polygon [id:dp6805066868115754] 
\draw   (114.24,94.63) -- (107.54,106.16) -- (94.15,106.16) -- (87.45,94.63) -- (94.15,83.09) -- (107.54,83.09) -- cycle ;
%Shape: Polygon [id:dp04798278113788612] 
\draw   (114.36,134.4) -- (107.67,145.93) -- (94.27,145.93) -- (87.57,134.4) -- (94.27,122.86) -- (107.67,122.86) -- cycle ;
%Shape: Rectangle [id:dp038528814925078425] 
\draw  [line width=0.75]  (23,46) -- (58.8,46) -- (58.8,65.34) -- (23,65.34) -- cycle ;
%Straight Lines [id:da2292661210092517] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (75.53,6.3) -- (75.53,156.7) ;
%Straight Lines [id:da22668946217790076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.03,5.8) -- (190.03,156.2) ;
%Straight Lines [id:da47010773088828395] 
\draw    (58.7,96.74) .. controls (60.24,94.96) and (61.9,94.84) .. (63.68,96.38) .. controls (65.47,97.92) and (67.13,97.8) .. (68.67,96.01) .. controls (70.21,94.22) and (71.87,94.1) .. (73.66,95.64) -- (77.48,95.36) -- (85.45,94.78) ;
\draw [shift={(87.45,94.63)}, rotate = 175.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5613606934891513] 
\draw    (59.03,56.2) .. controls (60.98,54.87) and (62.62,55.19) .. (63.94,57.14) .. controls (65.26,59.09) and (66.9,59.41) .. (68.85,58.09) .. controls (70.8,56.76) and (72.44,57.08) .. (73.76,59.03) -- (78.1,59.86) -- (85.96,61.37) ;
\draw [shift={(87.92,61.75)}, rotate = 190.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9457327155221171] 
\draw    (58.8,46) .. controls (58.89,43.65) and (60.12,42.51) .. (62.47,42.6) .. controls (64.82,42.69) and (66.05,41.56) .. (66.14,39.21) .. controls (66.23,36.86) and (67.46,35.72) .. (69.81,35.81) .. controls (72.16,35.9) and (73.39,34.76) .. (73.48,32.41) .. controls (73.57,30.06) and (74.8,28.93) .. (77.15,29.02) -- (80.24,26.16) -- (86.11,20.72) ;
\draw [shift={(87.57,19.36)}, rotate = 137.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da40521312974110857] 
\draw    (58.47,106.01) .. controls (60.82,105.98) and (62.02,107.14) .. (62.05,109.5) .. controls (62.08,111.86) and (63.27,113.02) .. (65.63,112.99) .. controls (67.99,112.96) and (69.18,114.12) .. (69.21,116.48) .. controls (69.24,118.83) and (70.43,120) .. (72.78,119.97) .. controls (75.14,119.94) and (76.33,121.1) .. (76.36,123.46) .. controls (76.39,125.82) and (77.58,126.98) .. (79.94,126.95) -- (80.41,127.41) -- (86.14,133) ;
\draw [shift={(87.57,134.4)}, rotate = 224.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4123156052852368] 
\draw    (176.71,76.43) .. controls (178.35,74.73) and (180.02,74.7) .. (181.71,76.34) .. controls (183.41,77.97) and (185.08,77.94) .. (186.71,76.24) .. controls (188.35,74.55) and (190.02,74.52) .. (191.71,76.15) -- (195.18,76.09) -- (203.17,75.94) ;
\draw [shift={(205.17,75.9)}, rotate = 178.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6475445281418797] 
\draw    (293,76.71) .. controls (294.65,75.03) and (296.31,75.01) .. (298,76.66) .. controls (299.69,78.31) and (301.35,78.29) .. (303,76.6) .. controls (304.65,74.91) and (306.31,74.89) .. (308,76.54) .. controls (309.69,78.19) and (311.35,78.17) .. (313,76.48) -- (315.14,76.45) -- (323.14,76.36) ;
\draw [shift={(325.14,76.33)}, rotate = 179.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da2108893288330076] 
\draw    (59.03,56.2) .. controls (101.5,39.21) and (118.77,46.8) .. (139.48,72.39) ;
\draw [shift={(140.43,73.57)}, rotate = 231.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da11060971599555591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.7,96.74) .. controls (97.5,120.2) and (121.33,110.13) .. (139.05,81.19) ;
\draw [shift={(139.86,79.86)}, rotate = 120.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5923328092598537] 
\draw    (176.71,76.43) .. controls (213.76,51.91) and (238.59,59.99) .. (255.43,75.24) ;
\draw [shift={(256.71,76.43)}, rotate = 223.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3281520455829252] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (59.03,56.2) .. controls (90.31,32.14) and (173.96,42.13) .. (206.14,70.27) ;
\draw [shift={(207.57,71.57)}, rotate = 223.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da3720589413387232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (58.7,96.74) .. controls (85.22,125.78) and (172.5,111.41) .. (206.56,82.45) ;
\draw [shift={(207.57,81.57)}, rotate = 138.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da28635242695035523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (58.7,96.74) .. controls (102.95,146.09) and (290.47,112.1) .. (326.53,82.75) ;
\draw [shift={(327.57,81.86)}, rotate = 138.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da17375710329081695] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (59.03,56.2) .. controls (90.8,18.71) and (289.2,43.93) .. (327.92,66.54) ;
\draw [shift={(329.57,67.57)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da29504289417468654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176.71,76.43) .. controls (188.59,43.33) and (279.37,46.01) .. (325.34,70.81) ;
\draw [shift={(326.71,71.57)}, rotate = 209.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da707105615628012] 
\draw    (281.36,15.46) .. controls (283.01,13.77) and (284.67,13.75) .. (286.36,15.39) .. controls (288.05,17.03) and (289.71,17.01) .. (291.36,15.32) -- (291.63,15.31) -- (299.63,15.2) ;
\draw [shift={(301.63,15.17)}, rotate = 179.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7958467590042071] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (306.62,40.52) -- (306.03,156.2) ;
%Shape: Rectangle [id:dp6618583721481884] 
\draw  [line width=0.75]  (23,87) -- (58.8,87) -- (58.8,106.34) -- (23,106.34) -- cycle ;
%Shape: Rectangle [id:dp12619594516503851] 
\draw  [line width=0.75]  (140.29,66.57) -- (176.09,66.57) -- (176.09,85.91) -- (140.29,85.91) -- cycle ;
%Shape: Rectangle [id:dp6705360903943332] 
\draw  [line width=0.75]  (257.14,67.43) -- (292.94,67.43) -- (292.94,86.77) -- (257.14,86.77) -- cycle ;
%Curve Lines [id:da8918325803277202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.7,96.74) .. controls (108.99,130.41) and (209.96,120.95) .. (255.77,87.78) ;
\draw [shift={(257.14,86.77)}, rotate = 143.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da9153970309892369] 
\draw    (59.03,56.2) .. controls (100.79,32.37) and (196.54,32.25) .. (256.25,66.9) ;
\draw [shift={(257.14,67.43)}, rotate = 210.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (100.97,20.36) node  [font=\small]  {$m_{k}$};
% Text Node
\draw (101.32,62.75) node  [font=\small]  {$w_{m}$};
% Text Node
\draw (218.55,76.9) node  [font=\small]  {$s_{sup}$};
% Text Node
\draw (338.52,77.33) node  [font=\small]  {$d$};
% Text Node
\draw (249.83,13.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {events};
% Text Node
\draw (249.69,27.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {fluents};
% Text Node
\draw (301.69,29.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {actual cause};
% Text Node
\draw (301.19,21.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {NESS-cause};
% Text Node
\draw (100.84,95.63) node  [font=\normalsize]  {$w_{s}$};
% Text Node
\draw (100.97,135.4) node  [font=\small]  {$e_{n}$};
% Text Node
\draw (33,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=0$};
% Text Node
\draw (23,88.78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{prod_{s}}^{0}$};
% Text Node
\draw (23.33,47.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{prod_{m}}^{0}$};
% Text Node
\draw (145.67,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{dis_{w}}^{1}$};
% Text Node
\draw (260.67,68.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$u_{fau_{p}}^{2}$};
% Text Node
\draw (119.5,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=1$};
% Text Node
\draw (234,146.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=2$};
% Text Node
\draw (301.69,12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {direct NESS-cause};
% Text Node
\draw (320,145.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$t=3$};


\end{tikzpicture}


==> switches_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da05601679195524012] 
\draw [line width=0.75]    (30.59,269.16) -- (287.64,268.75) ;
\draw [shift={(289.64,268.75)}, rotate = 179.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6425578850544642] 
\draw [line width=0.75]    (30.59,269.16) -- (29.55,110.07) ;
%Straight Lines [id:da49858046342833173] 
\draw [line width=0.75]    (111.09,269.5) -- (110.55,109.93) ;
%Straight Lines [id:da7775388319684706] 
\draw [line width=0.75]    (190.76,269.67) -- (190.48,110.23) ;
%Straight Lines [id:da6764754899148835] 
\draw [line width=0.75]    (270.59,268.65) -- (270.15,110.29) ;
%Straight Lines [id:da6395399344062116] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (85.59,269.06) -- (85.05,110.07) ;
%Straight Lines [id:da5937597264153842] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (166.09,270.12) -- (165.48,109.89) ;
%Straight Lines [id:da9235476320132843] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (245.59,268.74) -- (245.48,109.71) ;
%Straight Lines [id:da31018354248901003] 
\draw [line width=0.75]    (245.54,160.23) -- (190.62,159.95) ;
%Straight Lines [id:da4392030903707169] 
\draw [line width=0.75]    (245.22,190.16) -- (192.76,190.33) ;
\draw [shift={(192.76,190.33)}, rotate = 359.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9782125166837716] 
\draw [line width=0.75]    (165.79,160.01) -- (112.62,159.69) ;
\draw [shift={(112.62,159.69)}, rotate = 0.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6731464550203359] 
\draw [line width=0.75]    (82.51,130.35) -- (31.62,130.13) ;
\draw [shift={(31.62,130.13)}, rotate = 0.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(82.51,130.35)}, rotate = 0.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da533198115722122] 
\draw [line width=0.75]    (245.54,220.45) -- (192.39,219.79) ;
\draw [shift={(192.39,219.79)}, rotate = 0.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7515516078181499] 
\draw [line width=0.75]    (245.47,251.18) -- (192.33,250.52) ;
\draw [shift={(192.33,250.52)}, rotate = 0.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (283,271.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (65.5,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (145.5,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (225.5,271.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (14.5,242.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (14,212.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{4}$};
% Text Node
\draw (14.5,182.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{3}$};
% Text Node
\draw (14,152.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{2}$};
% Text Node
\draw (14,122.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{1}$};
% Text Node
\draw (84,101.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$E^{\chi }( 0)$};
% Text Node
\draw (164,102.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$E^{\chi }( 1)$};
% Text Node
\draw (243.5,102.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$E^{\chi }( 2)$};
% Text Node
\draw (91.5,151.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{2}$};
% Text Node
\draw (173,182.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{3}$};
% Text Node
\draw (88.5,123.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{\neg 1}$};
% Text Node
\draw (172.2,212.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{4}$};


\end{tikzpicture}


==> switches_schema.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Battery [id:dp5412796298982612] 
\draw   (68.56,239.84) -- (96.21,239.84) (102.35,221) -- (102.35,258.68) (102.35,239.84) -- (130,239.84) (93.75,230.42) -- (96.21,230.42) -- (96.21,249.26) -- (93.75,249.26) -- (93.75,230.42) -- cycle ;
%Shape: Simple Switch [id:dp3142900201768153] 
\draw   (47.17,139.96) -- (57.79,139.96) (89.65,139.96) -- (100.27,139.96) (62.04,138.95) -- (87.53,123.94) (85.4,139.96) .. controls (85.4,138.3) and (86.35,136.95) .. (87.53,136.95) .. controls (88.7,136.95) and (89.65,138.3) .. (89.65,139.96) .. controls (89.65,141.61) and (88.7,142.96) .. (87.53,142.96) .. controls (86.35,142.96) and (85.4,141.61) .. (85.4,139.96) -- cycle (57.79,139.96) .. controls (57.79,138.3) and (58.74,136.95) .. (59.91,136.95) .. controls (61.09,136.95) and (62.04,138.3) .. (62.04,139.96) .. controls (62.04,141.61) and (61.09,142.96) .. (59.91,142.96) .. controls (58.74,142.96) and (57.79,141.61) .. (57.79,139.96) -- cycle ;
%Shape: Simple Switch [id:dp6232789832952998] 
\draw   (77.03,160.02) -- (87.65,160.02) (119.52,160.02) -- (130.14,160.02) (91.9,159.02) -- (117.39,144.01) (115.27,160.02) .. controls (115.27,158.36) and (116.22,157.02) .. (117.39,157.02) .. controls (118.57,157.02) and (119.52,158.36) .. (119.52,160.02) .. controls (119.52,161.68) and (118.57,163.02) .. (117.39,163.02) .. controls (116.22,163.02) and (115.27,161.68) .. (115.27,160.02) -- cycle (87.65,160.02) .. controls (87.65,158.36) and (88.61,157.02) .. (89.78,157.02) .. controls (90.95,157.02) and (91.9,158.36) .. (91.9,160.02) .. controls (91.9,161.68) and (90.95,163.02) .. (89.78,163.02) .. controls (88.61,163.02) and (87.65,161.68) .. (87.65,160.02) -- cycle ;
%Shape: Simple Switch [id:dp9457072336174006] 
\draw   (107.17,180.16) -- (117.79,180.16) (149.65,180.16) -- (160.27,180.16) (122.04,179.15) -- (147.53,164.14) (145.4,180.16) .. controls (145.4,178.5) and (146.35,177.15) .. (147.53,177.15) .. controls (148.7,177.15) and (149.65,178.5) .. (149.65,180.16) .. controls (149.65,181.81) and (148.7,183.16) .. (147.53,183.16) .. controls (146.35,183.16) and (145.4,181.81) .. (145.4,180.16) -- cycle (117.79,180.16) .. controls (117.79,178.5) and (118.74,177.15) .. (119.91,177.15) .. controls (121.09,177.15) and (122.04,178.5) .. (122.04,180.16) .. controls (122.04,181.81) and (121.09,183.16) .. (119.91,183.16) .. controls (118.74,183.16) and (117.79,181.81) .. (117.79,180.16) -- cycle ;
%Shape: Light Bulb [id:dp5200449114530341] 
\draw   (180.39,191.54) .. controls (189.35,191.69) and (196.51,198.47) .. (196.37,206.68) .. controls (196.24,214.9) and (188.86,221.43) .. (179.89,221.29) .. controls (170.93,221.14) and (163.77,214.36) .. (163.91,206.14) .. controls (164.04,197.93) and (171.42,191.39) .. (180.39,191.54) -- cycle (191.87,196.02) -- (168.41,216.81) (191.52,217.19) -- (168.76,195.63) (180.43,188.57) -- (180.39,191.54) (179.89,221.29) -- (179.84,224.26) ;
%Straight Lines [id:da5056608489594625] 
\draw    (179.84,224.26) -- (180,240) ;
%Straight Lines [id:da09989081520330978] 
\draw    (130,240) -- (180,240) ;
%Straight Lines [id:da8002303042103756] 
\draw    (180,160) -- (180.43,188.57) ;
%Straight Lines [id:da28704060391326847] 
\draw    (160,160) -- (180,160) ;
%Straight Lines [id:da7178607938313997] 
\draw    (160,140) -- (160,180) ;
%Straight Lines [id:da09789535436760888] 
\draw    (100,140) -- (160,140) ;
%Straight Lines [id:da19196654492340626] 
\draw    (130,160) -- (160,160) ;
%Straight Lines [id:da7876630383953589] 
\draw    (47.17,139.96) -- (47.17,179.96) ;
%Straight Lines [id:da4433859541813545] 
\draw    (47.17,179.96) -- (110,180) ;
%Straight Lines [id:da050888245071958105] 
\draw    (40,160) -- (47.17,159.96) ;
%Straight Lines [id:da9481724312416508] 
\draw    (40,160) -- (40,240) ;
%Straight Lines [id:da5809677596984866] 
\draw    (40,240) -- (68.56,239.84) ;
%Straight Lines [id:da9354499061781829] 
\draw    (47.17,159.96) -- (77.03,160.02) ;

% Text Node
\draw (152,199.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\psi $};
% Text Node
\draw (80.25,222.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{4}$};
% Text Node
\draw (129,179.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{3}$};
% Text Node
\draw (98,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{2}$};
% Text Node
\draw (68.25,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l_{1}$};


\end{tikzpicture}
